Forecasting day-ahead electricity prices: A review of state-of-the-art algorithms, best practices and an open-access benchmark

While the field of electricity price forecasting has benefited from plenty of contributions in the last two decades, it arguably lacks a rigorous approach to evaluating new predictive algorithms. The latter are often compared using unique, not publicly available datasets and across too short and limited to one market test samples. The proposed new methods are rarely benchmarked against well established and well performing simpler models, the accuracy metrics are sometimes inadequate and testing the significance of differences in predictive performance is seldom conducted. Consequently, it is not clear which methods perform well nor what are the best practices when forecasting electricity prices. In this paper, we tackle these issues by performing a literature survey of state-of-the-art models, comparing state-of-the-art statistical and deep learning methods across multiple years and markets, and by putting forward a set of best practices. In addition, we make available the considered datasets, forecasts of the state-of-the-art models, and a specifically designed python toolbox, so that new algorithms can be rigorously evaluated in future studies.

==> figs/neuralnet.tex <==
\def\Nin{2}
\def\Nhid{3}
\def\Nhidd{3}
\def\Nout{2}
\setlength{\separ}{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=green!40];
\tikzstyle{output neuron}=[neuron, fill=red!50];
\tikzstyle{hidden neuron}=[neuron, fill=blue!50];
\tikzstyle{hidden neuron 2}=[neuron, fill=orange!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,\Nin}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron] (I-\name) at (0,-\y) {$p_{d-1,\y}$};
\node at (0,-\Nin-1) {$\vdots$};
\node[input neuron] (I-\Nin+1) at (0,-\Nin-2) {$x^2_{d,24}$};

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhid}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\separ,-\y cm) {$\hid_{1\y}$};
\node at (\separ,-\Nhid-0.25) {$\vdots$};
\node[hidden neuron] (H-\Nhid+1) at (\separ,-\Nhid-1.25) {$\hid_{1\nhidn_1}$};


% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\Nhidd}
\path[yshift=0.5cm]
node[hidden neuron 2] (H2-\name) at (2\separ,-\y cm) {$\hid_{2\y}$};
\node at (2\separ,-\Nhidd-0.25) {$\vdots$};
\node[hidden neuron 2] (H2-\Nhidd+1) at (2\separ,-\Nhidd-1.25) {$\hid_{2\nhidn_2}$};

\foreach \name / \y in {1,...,\Nout}
\path[yshift=0cm]
node[output neuron] (O-\name) at (3\separ,-\y cm) {$p_{\y}$};
\node at (3\separ,-\Nout-1) {$\vdots$};
\node[output neuron] (O-\Nout+1) at (3\separ,-\Nout-2) {$p_{{24}}$};

% Draw the output layer node

% Connect every node in the input layer with every node in the
% hidden layer.

%Input to hidden
\foreach \source in {1,...,\Nin}
\foreach \dest in {1,...,\Nhid}
\path (I-\source) edge (H-\dest);

\foreach \dest in {1,...,\Nhid}
\path (I-\Nin+1) edge (H-\dest);
\foreach \source in {1,...,\Nin}
\path (I-\source) edge (H-\Nhid+1);
\path (I-\Nin+1) edge (H-\Nhid+1);


%Hidden to hidden
\foreach \source in {1,...,\Nhid}
\foreach \dest in {1,...,\Nhidd}
\path (H-\source) edge (H2-\dest);

\foreach \dest in {1,...,\Nhidd}
\path (H-\Nhid+1) edge (H2-\dest);
\foreach \source in {1,...,\Nhid}
\path (H-\source) edge (H2-\Nhidd+1);
\path (H-\Nhid+1) edge (H2-\Nhidd+1);

%Hidden to output
\foreach \source in {1,...,\Nhidd}
\foreach \dest in {1,...,\Nout}
\path (H2-\source) edge (O-\dest);

\foreach \dest in {1,...,\Nout}
\path (H2-\Nhidd+1) edge (O-\dest);
\foreach \source in {1,...,\Nhid}
\path (H2-\source) edge (O-\Nout+1);
\path (H2-\Nhidd+1) edge (O-\Nout+1);

% Annotate the layers
\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
\node[annot,above of=H2-1, node distance=1cm] (hl) {Hidden layer};
\node[annot,above of=I-1, node distance=1cm] {Input layer};
\node[annot,above of=O-1, node distance=1cm] {Output layer};

\node at (3\separ,-\Nout-1) {$\vdots$};
\end{tikzpicture}
